Let's Sample Step by Step: Adaptive-Consistency for Efficient Reasoning and Coding with LLMs

A popular approach for improving the correctness of output from large language models (LLMs) is Self-Consistency - poll the LLM multiple times and output the most frequent solution. Existing Self-Consistency techniques always generate a constant number of samples per question, where a better approach will be to non-uniformly distribute the available budget based on the amount of agreement in the samples generated so far. In response, we introduce Adaptive-Consistency, a cost-efficient, model-agnostic technique that dynamically adjusts the number of samples per question using a lightweight stopping criterion. Our experiments over 17 reasoning and code generation datasets and three LLMs demonstrate that Adaptive-Consistency reduces sample budget by up to 7.9 times with an average accuracy drop of less than 0.1%. Our code and data are available at https://www.sample-step-by-step.info

==> tables/mathresults.tex <==
\begin{table*}[h]
  \centering
  \resizebox{0.99\linewidth}{!}{
  % \begin{tabular}{@{}lc|cc|cc|cc|cc@{}}
  %   \toprule
  %    & & \multicolumn{2}{c|}{\textbf{Greedy Decoding}} & \multicolumn{2}{c|} {\textbf{\self{}@40}} & \multicolumn{2}{c|}{\textbf{\adaptive{}}} & \multicolumn{2}{c}{\textbf{\self{}@x}} \\
  %    \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10}
  %    & & \textbf{Average $\downarrow$}& \multirow{2}{*}{\textbf{{Accuracy $\uparrow$}}} & \textbf{Average $\downarrow$} & \multirow{2}{*}{\textbf{{Accuracy $\uparrow$}}} & \textbf{Average $\downarrow$} & \multirow{2}{*}{\textbf{{Accuracy $\uparrow$}}} & \textbf{Average $\downarrow$} & \multirow{2}{*}{\textbf{{Accuracy $\uparrow$}}} \\
  %    & & \textbf{{Generations }} & & \textbf{{Generations }} & & \textbf{{Generations }} & & \textbf{{Generations }} & \\
    \begin{tabular}{@{}lc|cc|cc|cc|cc@{}}
    \toprule
     & & \multicolumn{2}{c|} {\textbf{\self}} & \multicolumn{2}{c|}{\textbf{\ours}} & \multicolumn{2}{c}{$\Delta$} \\
     % & & \multicolumn{2}{c|}{\textbf{Greedy Decoding}} & \multicolumn{2}{c|} {\textbf{\self{}@40}} & \multicolumn{2}{c|}{\textbf{\adaptive{}}} & \multicolumn{2}{c}{\textbf{\self{}@x}} \\
     \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}
     & & \textbf{Average $\downarrow$} & \multirow{2}{*}{\textbf{{Accuracy $\uparrow$}}} & \textbf{Average $\downarrow$} & \multirow{2}{*}{\textbf{{Accuracy $\uparrow$}}} & \textbf{Average $\uparrow$} & \multirow{2}{*}{\textbf{{Accuracy $\uparrow$}}} \\
     & & \textbf{{Generations }} & & \textbf{{Generations }} & & \textbf{{Generations }} & \\
    \midrule
    \addlinespace
    \multirow{2}{*}{\textbf{SVAMP}} & Vicuna-13B & $40.0$ & $\textbf{63.4}$ & $\textbf{18.8}$ & $63.3$ & $53.0\%$ & $-0.1$ \\
    \addlinespace
     & Code-Davinci-002 & $40.0$ & $\textbf{85.2}$ & $\textbf{9.5}$ & $84.9$ & $76.3\%$ & $-0.3$ \\
    \addlinespace
    \hline
    \addlinespace
    \multirow{2}{*}{\textbf{ASDIV}} & Vicuna-13B & $40.0$ & $\textbf{64.6}$ & $\textbf{16.6}$ & $64.5$ & $58.6\%$ & $0.0$ \\
    \addlinespace
     & Code-Davinci-002 & $40.0$ & $\textbf{83.9}$ & $\textbf{10.1}$ & $83.8$ & $74.8\%$ & $0.0$ \\
    \addlinespace
    \hline
    \addlinespace
    \multirow{2}{*}{\textbf{GSM-8K}} & Vicuna-13B & $33.8$ & $\textbf{28.6}$ & $\textbf{24.6}$ & $\textbf{28.6}$ & $27.3\%$ & $0.0$ \\
    \addlinespace
     & Code-Davinci-002 & $40.0$ & $\textbf{81.3}$ & $\textbf{13.8}$ & $\textbf{81.3}$ & $65.5\%$ & $0.0$ \\
    \addlinespace
    \bottomrule
  \end{tabular}
  }
  \caption{Results on Mathematical Reasoning datasets. \adaptive{} outperforms greedy decoding across all datasets and models. \adaptive{} is more sample efficient than \self{}. When both have similar budget, \adaptive{} always improves upon accuracy over \self{}. \aman{1) Why 33.8? 3) Add significance tests 4) Why separate tables? 6) Can we use Bar charts? }}
 \label{tab:mainresults}
\end{table*}



% \begin{table*}[h]
%   \centering
%   \resizebox{0.95\linewidth}{!}{
% \begin{tabular}{@{}lccccccc@{}}
%     \toprule
%     \textbf{Dataset} & \textbf{Model} & \multicolumn{2}{c}{\textbf{\self}} & \multicolumn{2}{c}{\textbf{\ours}} & \multicolumn{2}{c}{$\Delta$} \\
%     \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} 
%     & & \textbf{Avg. Gen.} & \textbf{Accuracy} & \textbf{Avg. Gen.} & \textbf{Accuracy} & \textbf{Avg. Gen.} & \textbf{Accuracy} \\
%     \midrule
%     \addlinespace
%     SVAMP & Vicuna-13B & 40.0 & 63.4 & \textbf{18.8} & 63.3 & 53.0\% & -0.1 \\
%     \addlinespace
%     SVAMP & Code-Davinci-002 & 40.0 & 85.2 & \textbf{9.5} & 84.9 & 76.3\% & -0.3 \\
%     \addlinespace
%     \hline
%     \addlinespace
%     ASDIV & Vicuna-13B & 40.0 & 64.6 & \textbf{16.6} & 64.5 & 58.5\% & -0.1 \\
%     \addlinespace
%     ASDIV & Code-Davinci-002 & 40.0 & 83.9 & \textbf{10.1} & 83.8 & 74.8\% & -0.1 \\
%     \addlinespace
%     \hline
%     \addlinespace
%     GSM-8K & Vicuna-13B & 33.8 & 28.6 & \textbf{24.6} & 28.6 & 27.2\% & 0.0 \\
%     \addlinespace
%     GSM-8K & Code-Davinci-002 & 40.0 & 81.3 & \textbf{13.8} & 81.3 & 65.5\% & 0.0 \\
%     \addlinespace
%     \bottomrule
%   \end{tabular}
%   }
%   \caption{Results on Mathematical Reasoning datasets. Adaptive Consistency outperforms Greedy Decoding across all datasets and models, and is more sample efficient than Self-Consistency@40.\aman{I am thinking something as simple as this. It's cleaner and easier to read. We don't have to stick with this, but certainly the current table is hard to understand.}\aman{merge the dataset rows}}
%  \label{tab:mainresults}
% \end{table*}



\begin {figure*}%[!hbtp]
\centering
\begin{adjustbox}{width=\linewidth}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[width=\textwidth,      height=0.4\textwidth,
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.0,0.91)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Stopping Functions},
xmajorgrids,
xmajorticks=true,
xmin=-1.09, xmax=14.09,
xtick style={color=darkslategray38},
xtick={1.5,6.5,11.5},
xticklabels={\gsm,\asdiv,\svamp},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Accuracy},
ymajorgrids,
ymajorticks=true,
ymin=0, ymax=100,
ytick style={color=darkslategray38}
]
\draw[draw=white,fill=steelblue31119180,opacity=0.8] (axis cs:-0.4,0) rectangle (axis cs:0.4,54.5208535280496);
\addlegendimage{ybar,ybar legend,draw=white,fill=steelblue31119180,opacity=0.8}
\addlegendentry{random}

\draw[draw=white,fill=steelblue31119180,opacity=0.8] (axis cs:4.6,0) rectangle (axis cs:5.4,56.4941805797122);
\draw[draw=white,fill=steelblue31119180,opacity=0.8] (axis cs:9.6,0) rectangle (axis cs:10.4,54.6715277108433);
\draw[draw=white,fill=darkorange25512714,opacity=0.8] (axis cs:0.6,0) rectangle (axis cs:1.4,60.4370257966616);
\addlegendimage{ybar,ybar legend,draw=white,fill=darkorange25512714,opacity=0.8}
\addlegendentry{absolute\_majority}

\draw[draw=white,fill=darkorange25512714,opacity=0.8] (axis cs:5.6,0) rectangle (axis cs:6.4,37.3807757818729);
\draw[draw=white,fill=darkorange25512714,opacity=0.8] (axis cs:10.6,0) rectangle (axis cs:11.4,40.3458100878089);
\draw[draw=white,fill=forestgreen4416044,opacity=0.8] (axis cs:1.6,0) rectangle (axis cs:2.4,54.1181045779786);
\addlegendimage{ybar,ybar legend,draw=white,fill=forestgreen4416044,opacity=0.8}
\addlegendentry{entropy}

\draw[draw=white,fill=forestgreen4416044,opacity=0.8] (axis cs:6.6,0) rectangle (axis cs:7.4,40.6761008577462);
\draw[draw=white,fill=forestgreen4416044,opacity=0.8] (axis cs:11.6,0) rectangle (axis cs:12.4,32.3373755360425);
\draw[draw=white,fill=crimson2143940,opacity=0.8] (axis cs:2.6,0) rectangle (axis cs:3.4,55.3275855924921);
\addlegendimage{ybar,ybar legend,draw=white,fill=crimson2143940,opacity=0.8}
\addlegendentry{binomial}

\draw[draw=white,fill=crimson2143940,opacity=0.8] (axis cs:7.6,0) rectangle (axis cs:8.4,41.4032017413116);
\draw[draw=white,fill=crimson2143940,opacity=0.8] (axis cs:12.6,0) rectangle (axis cs:13.4,35.0646894016745);
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}]
table {%
0 75.546282245827
1 78.907435508346
2 80.1972685887709
3 81.1077389984825
};
\addlegendentry{Accuracy}
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, forget plot]
table {%
5 81.9588122605364
6 83.5249042145594
7 83.7164750957854
8 83.8122605363985
};
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, forget plot]
table {%
10 82.95
11 85.4
12 85.1
13 85.1
};
\draw (axis cs:0,54.7208535280496) node[
  scale=0.5,
  anchor=base west,
  text=darkslategray38,
  rotate=0.0
]{\bfseries 10.1};
\draw (axis cs:1,60.6370257966616) node[
  scale=0.5,
  anchor=base west,
  text=darkslategray38,
  rotate=0.0
]{\bfseries 11.1};
\draw (axis cs:2,54.3181045779786) node[
  scale=0.5,
  anchor=base west,
  text=darkslategray38,
  rotate=0.0
]{\bfseries 10.0};
\draw (axis cs:3,55.5275855924921) node[
  scale=0.5,
  anchor=base west,
  text=darkslategray38,
  rotate=0.0
]{\bfseries 10.2};
\draw (axis cs:5,56.6941805797122) node[
  scale=0.5,
  anchor=base west,
  text=darkslategray38,
  rotate=0.0
]{\bfseries 10.4};
\draw (axis cs:6,37.5807757818729) node[
  scale=0.5,
  anchor=base west,
  text=darkslategray38,
  rotate=0.0
]{\bfseries 6.9};
\draw (axis cs:7,40.8761008577462) node[
  scale=0.5,
  anchor=base west,
  text=darkslategray38,
  rotate=0.0
]{\bfseries 7.5};
\draw (axis cs:8,41.6032017413116) node[
  scale=0.5,
  anchor=base west,
  text=darkslategray38,
  rotate=0.0
]{\bfseries 7.6};
\draw (axis cs:10,54.8715277108434) node[
  scale=0.5,
  anchor=base west,
  text=darkslategray38,
  rotate=0.0
]{\bfseries 10.1};
\draw (axis cs:11,40.5458100878089) node[
  scale=0.5,
  anchor=base west,
  text=darkslategray38,
  rotate=0.0
]{\bfseries 7.4};
\draw (axis cs:12,32.5373755360425) node[
  scale=0.5,
  anchor=base west,
  text=darkslategray38,
  rotate=0.0
]{\bfseries 6.0};
\draw (axis cs:13,35.2646894016745) node[
  scale=0.5,
  anchor=base west,
  text=darkslategray38,
  rotate=0.0
]{\bfseries 6.5};
\draw (axis cs:-0.25,70.546282245827) node[
  scale=0.5,
  anchor=base west,
  text=darkslategray38,
  rotate=0.0
]{\bfseries 75.5\%};
\draw (axis cs:0.75,73.907435508346) node[
  scale=0.5,
  anchor=base west,
  text=darkslategray38,
  rotate=0.0
]{\bfseries 78.9\%};
\draw (axis cs:1.75,75.1972685887709) node[
  scale=0.5,
  anchor=base west,
  text=darkslategray38,
  rotate=0.0
]{\bfseries 80.2\%};
\draw (axis cs:2.75,76.1077389984825) node[
  scale=0.5,
  anchor=base west,
  text=darkslategray38,
  rotate=0.0
]{\bfseries 81.1\%};
\draw (axis cs:4.75,76.9588122605364) node[
  scale=0.5,
  anchor=base west,
  text=darkslategray38,
  rotate=0.0
]{\bfseries 82.0\%};
\draw (axis cs:5.75,78.5249042145594) node[
  scale=0.5,
  anchor=base west,
  text=darkslategray38,
  rotate=0.0
]{\bfseries 83.5\%};
\draw (axis cs:6.75,78.7164750957854) node[
  scale=0.5,
  anchor=base west,
  text=darkslategray38,
  rotate=0.0
]{\bfseries 83.7\%};
\draw (axis cs:7.75,78.8122605363985) node[
  scale=0.5,
  anchor=base west,
  text=darkslategray38,
  rotate=0.0
]{\bfseries 83.8\%};
\draw (axis cs:9.75,77.95) node[
  scale=0.5,
  anchor=base west,
  text=darkslategray38,
  rotate=0.0
]{\bfseries 83.0\%};
\draw (axis cs:10.75,80.4) node[
  scale=0.5,
  anchor=base west,
  text=darkslategray38,
  rotate=0.0
]{\bfseries 85.4\%};
\draw (axis cs:11.75,80.1) node[
  scale=0.5,
  anchor=base west,
  text=darkslategray38,
  rotate=0.0
]{\bfseries 85.1\%};
\draw (axis cs:12.75,80.1) node[
  scale=0.5,
  anchor=base west,
  text=darkslategray38,
  rotate=0.0
]{\bfseries 85.1\%};
\end{axis}

\end{tikzpicture}

\end{adjustbox}
\caption{Comparison of various \Stopfunc{}s in \ours. In general, binomial and entropy outperform other margins across all datasets. entropy and binomial have similar performance. \todo{Pranjal: 1.) Improve Figure 2.) Use macros for \Stopfunc{}s.}}
\end{figure*}


% \begin{figure}[htbp]
%   \centering
%   \begin{tikzpicture}
%     \begin{axis}[      ybar,      width=\textwidth,      height=0.3\textwidth,      ymin=0,      ymax=100,      ylabel={Accuracy (\%)},      xlabel={Sampling budget},      xtick={1, 2, 3},      xticklabels={Dataset 1, Dataset 2, Dataset 3},      legend style={at={(0.5,-0.2)},anchor=north},      ]
%       % Method 1, Dataset 1
%       \addplot+[mark=none,color=blue] coordinates {
%         (1, 85)
%         (2, 90)
%         (3, 92)
%       };
%       % Method 1, Dataset 2
%       \addplot+[mark=none,color=red] coordinates {
%         (1, 80)
%         (2, 85)
%         (3, 88)
%       };
%       % Method 1, Dataset 3
%       \addplot+[mark=none,color=green] coordinates {
%         (1, 75)
%         (2, 80)
%         (3, 84)
%       };
%       % Method 2, Dataset 1
%       \addplot+[mark=none,color=blue!60] coordinates {
%         (1, 88)
%         (2, 92)
%         (3, 95)
%       };
%       % Method 2, Dataset 2
%       \addplot+[mark=none,color=red!60] coordinates {
%         (1, 82)
%         (2, 87)
%         (3, 91)
%       };
%       % Method 2, Dataset 3
%       \addplot+[mark=none,color=green!60] coordinates {
%         (1, 77)
%         (2, 82)
%         (3, 86)
%       };
%       % Method 3, Dataset 1
%       \addplot+[mark=none,color=blue!40] coordinates {
%         (1, 86)
%         (2, 91)
%         (3, 93)
%       };
%       % Method 3, Dataset 2
%       \addplot+[mark=none,color=red!40] coordinates {
%         (1, 81)
%         (2, 86)
%         (3, 90)
%       };
%       % Method 3, Dataset 3
%       \addplot+[mark=none,color=green!40] coordinates {
%         (1, 76)
%         (2, 81)
%         (3, 85)
%       };
%       % Method 4, Dataset 1
%       \addplot+[mark=none,color=blue!20] coordinates {
%         (1, 84)
%         (2, 89)
%         (3, 92)
%       };
%       % Method 4, Dataset 2
     
%       \addplot+[mark=none,color=red!20] coordinates {
%         (1, 79)
%         (2, 84)
%         (3, 88)
%       };
%       % Method 4, Dataset 3
%       \addplot+[mark=none,color=green!20] coordinates {
%         (1, 74)
%         (2, 79)
%         (3, 83)
%       };
%       % Legend
%       \legend{Method 1, Method 2, Method 3, Method 4}
%     \end{axis}
%   \end{tikzpicture}
%   \caption{Accuracy vs Sampling budget for each method and dataset.}
%   \label{fig:accuracy}
% \end{figure}


% \pgfplotstableread[row sep=\\,col sep=&]{
%     n & data \\
%     code-cushman-001    &  13.6 \\
%     code-davinci-001    &   22.3 \\
%     code-davinci-002    &  19.8 \\
%     }\relativeimprovedata

% \pgfplotstableread[row sep=\\,col sep=&]{
%     dataset & cot  & pal  \\
%     code-cushman-001   &  26.5  & 8.6 \\
%     code-davinci-001    &  46.9  & 65.8  \\
%     code-davinci-002 &  65.3  & 69.8  \\
% }\textpaldata
% \begin{figure*}[t]
% % \begin{minipage}{0.45\textwidth}
%   \definecolor{nicecyan}{HTML}{1DA2FF}
%   \definecolor{nicegreen}{HTML}{0F9D58}
%   \definecolor{nicepurple}{HTML}{AB30C4}

%     \begin{tikzpicture}[scale=1]
%       \begin{axis}[
%         ylabel={Accuracy},
%         ylabel style={font=\footnotesize},
%         ylabel near ticks,
%         legend style={at={(0,1)},anchor=north west,mark size=3pt, %
%         inner xsep=1pt, inner sep=0pt},
%             legend cell align={left},
%         legend cell align={left},
%         ymin=0, ymax=90,
%         symbolic x coords={code-cushman-001, code-davinci-001, code-davinci-002},
%         xtick=data,
%         ytick={0,20,40,60,80},
%           grid = major,
%           major grid style={dotted,gray},
%           height=5cm,
%           width=1.05\textwidth,
%           enlarge x limits=0.1,
%           ]
          
          
%           \addplot[color=blue, solid, mark options={solid, fill=blue, draw=black}, mark=*, line width=1pt, mark size=3pt, visualization depends on=\thisrow{alignment} \as \alignment, nodes near coords, point meta=explicit symbolic,
%           every node near coord/.style={anchor=\alignment, font=\footnotesize}] 
%           table [meta index=2]  {
%             x   y       label   alignment
%             code-cushman-001  21.7  21.7  -90
%             code-davinci-001  31.8  31.8  -45
%             code-davinci-002  72.0  72.0  -25
%             }; %
%             \addlegendentry{\ours}
            
%             \addplot[color=red, solid, mark options={solid, fill=red, draw=black}, mark=triangle*, line width=1pt, mark size=3pt, visualization depends on=\thisrow{alignment} \as \alignment, nodes near coords, point meta=explicit symbolic,
%             every node near coord/.style={anchor=\alignment, font=\footnotesize}] 
%             table [meta index=2]  {
%             x   y       label   alignment
%             code-cushman-001  19.1  19.1  170
%             code-davinci-001  26.0  26.0  180
%             code-davinci-002  60.1  60.1  90
%             };
%             \addlegendentry{\self}
  
%             % \addplot[ybar=2pt,color=nicepurple, solid, line width=1pt, visualization depends on=\thisrow{alignment} \as \alignment, nodes near coords, point meta=explicit symbolic,
%             % every node near coord/.style={anchor=\alignment, font=\footnotesize},
%             % bar width=24pt,
%             % fill=nicepurple!20, text=black,
%             % mark=square*, mark options={solid, fill=nicepurple, draw=black}, mark size=0pt,
%             % ybar interval legend, 
%             % forget plot,
%             % ] 
%             % table [meta index=2]  {
%             % x   y       label   alignment
%             % code-cushman-001  13.6  13.6\%  90
%             % code-davinci-001  22.3  22.3\%  90
%             % code-davinci-002  19.8  19.8\%  90
%             % };

%             % \addplot[ybar=2pt,color=nicepurple, solid, line width=1pt, visualization depends on=\thisrow{alignment} \as \alignment, nodes near coords, point meta=explicit symbolic,
%             % every node near coord/.style={anchor=\alignment, font=\footnotesize},
%             % bar width=2pt,
%             % fill=nicepurple!20, text=black,
%             % mark=square*, mark options={solid, fill=nicepurple!20, draw=black}, mark size=0pt,
%             % draw=none,
%             % ybar interval legend, 
%             % ] 
%             % table [meta index=2]  {
%             % x   y       label   alignment
%             % code-davinci-002  -1  {}  90
%             % };
%             % \addlegendentry{Relative Improvement}
              
%           \addplot[black, fill=red,line width=1pt] table[x=dataset,y=cot]{\textpaldata};
%           \addplot[black, fill=blue,line width=1pt] table[x=dataset,y=pal]{\textpaldata};
%           \legend{\self, \ours}


%           \end{axis}
%   \end{tikzpicture}
%   \label{fig:palsmalllms} 
% \end{figure*}

% \pgfplotstableread[row sep=\\,col sep=&]{
%     n & data \\
%     code-cushman-001    &  13.6 \\
%     code-davinci-001    &   22.3 \\
%     code-davinci-002    &  19.8 \\
%     }\relativeimprovedata

% \pgfplotstableread[row sep=\\,col sep=&]{
%     dataset & cot  & pal  \\
%     code-cushman-001   &  26.5  & 8.6 \\
%     code-davinci-001    &  46.9  & 65.8  \\
%     code-davinci-002 &  65.3  & 69.8  \\
% }\textpaldata

% \pgfplotstableread[row sep=\\,col sep=&]{
%     dataset & cot  & pal  \\
%     text-davinci-001   &  26.5  & 8.6 \\
%     text-davinci-002    &  46.9  & 65.8  \\
%     text-davinci-003 &  65.3  & 69.8  \\
% }\textpaldata


% \begin{figure*}[t]
% \begin{minipage}{0.45\textwidth}
%   \definecolor{nicecyan}{HTML}{1DA2FF}
%   \definecolor{nicegreen}{HTML}{0F9D58}
%   \definecolor{nicepurple}{HTML}{AB30C4}

%     \begin{tikzpicture}[scale=1]
%       \begin{axis}[
%         ylabel={Solve rate},
%         ylabel style={font=\footnotesize},
%         ylabel near ticks,
%         legend style={at={(0,1)},anchor=north west,mark size=3pt, %
%         inner xsep=1pt, inner sep=0pt},
%             legend cell align={left},
%         legend cell align={left},
%         ymin=0, ymax=80,
%         symbolic x coords={code-cushman-001, code-davinci-001, code-davinci-002},
%         xtick=data,
%         ytick={0,20,40,60,80},
%           grid = major,
%           major grid style={dotted,gray},
%           height=5cm,
%           width=1.05\textwidth,
%           % enlarge x limits=0.1,
%           ]
          
          
%           \addplot[color=blue, solid, mark options={solid, fill=blue, draw=black}, mark=*, line width=1pt, mark size=3pt, visualization depends on=\thisrow{alignment} \as \alignment, nodes near coords, point meta=explicit symbolic,
%           every node near coord/.style={anchor=\alignment, font=\footnotesize}] 
%           table [meta index=2]  {
%             x   y       label   alignment
%             code-cushman-001  21.7  21.7  -90
%             code-davinci-001  31.8  31.8  -45
%             code-davinci-002  72.0  72.0  -25
%             }; %
%             \addlegendentry{\ours}
            
%             \addplot[color=red, solid, mark options={solid, fill=red, draw=black}, mark=triangle*, line width=1pt, mark size=3pt, visualization depends on=\thisrow{alignment} \as \alignment, nodes near coords, point meta=explicit symbolic,
%             every node near coord/.style={anchor=\alignment, font=\footnotesize}] 
%             table [meta index=2]  {
%             x   y       label   alignment
%             code-cushman-001  19.1  19.1  170
%             code-davinci-001  26.0  26.0  180
%             code-davinci-002  60.1  60.1  90
%             };
%             \addlegendentry{\self}
  
%             \addplot[ybar=2pt,color=nicepurple, solid, line width=1pt, visualization depends on=\thisrow{alignment} \as \alignment, nodes near coords, point meta=explicit symbolic,
%             every node near coord/.style={anchor=\alignment, font=\footnotesize},
%             bar width=24pt,
%             fill=nicepurple!20, text=black,
%             mark=square*, mark options={solid, fill=nicepurple, draw=black}, mark size=0pt,
%             ybar interval legend, 
%             forget plot,
%             ] 
%             % table[x=dataset,y=cot]{\textpaldata};
%             table [meta index=2]  {
%             x   y       label   alignment
%             code-cushman-001  13.6  13.6\%  90
%             code-davinci-001  22.3  22.3\%  90
%             code-davinci-002  19.8  19.8\%  90
%             };

%             \addplot[ybar=2pt,color=nicepurple, solid, line width=1pt, visualization depends on=\thisrow{alignment} \as \alignment, nodes near coords, point meta=explicit symbolic,
%             every node near coord/.style={anchor=\alignment, font=\footnotesize},
%             bar width=12pt,
%             fill=red, text=black,
%             mark=square*, mark options={solid, fill=nicepurple, draw=black}, mark size=0pt,
%             ybar interval legend, 
%             forget plot,
%             ]
%             table [meta index=3]  {
%             x   y       label   alignment
%             code-cushman-001  13.8  69\%  90
%             code-davinci-001  22.3  22.3\%  90
%             code-davinci-002  19.8  19.8\%  90
%             };
            
%           % \addplot[black, fill=red,line width=1pt] table[x=dataset,y=cot]{\textpaldata};

% % /            table[x=dataset,y=cot]{\textpaldata};

%             \addplot[ybar=2pt,color=nicepurple, solid, line width=1pt, visualization depends on=\thisrow{alignment} \as \alignment, nodes near coords, point meta=explicit symbolic,
%             every node near coord/.style={anchor=\alignment, font=\footnotesize},
%             bar width=2pt,
%             fill=nicepurple!20, text=black,
%             mark=square*, mark options={solid, fill=nicepurple!20, draw=black}, mark size=0pt,
%             draw=none,
%             ybar interval legend, 
%             ] 
%             table [meta index=2]  {
%             x   y       label   alignment
%             code-davinci-002  -1  {}  90
%             };
%             \addlegendentry{Relative Improvement}

%           \end{axis}
%   \end{tikzpicture}
%   \caption{\ours with different models on \gsm: though the absolute accuracies with \texttt{code-cushman-001} and \texttt{code-davinci-001} are lower than \texttt{code-davinci-002}, the relative improvement of \ours over \self is consistent across models.
%   }
%   \label{fig:palsmalllms} 
% \end{minipage}
% \hfill
% \begin{minipage}{0.48\textwidth}
%   \definecolor{nicecyan}{HTML}{1DA2FF}
%   \definecolor{nicegreen}{HTML}{0F9D58}
%   \definecolor{niceorange}{HTML}{F8BA02}
%   \definecolor{nicered}{HTML}{FF2601}
%   \centering
%   \begin{tikzpicture}
%           \begin{axis} [ybar=2pt,
%           bar width=20pt,
%               enlarge x limits=0.2,
%               legend style={at={(0,1)},anchor=north west,mark size=2pt,
%                 /tikz/every even column/.append style={column sep=6mm},
%                 legend columns=-1},
%               legend cell align={left},
%               symbolic x coords={text-davinci-001,text-davinci-002,text-davinci-003},
%               ymin=0, ymax=80,
%               ytick={0,20,40,60,80},
%               xtick=data,
%               grid = major,
%               major grid style={dotted,gray},
%               height=5cm,
%               width=1.05\textwidth,
%               % yticklabel style={
%               % /pgf/number format/fixed,
%               % /pgf/number format/precision=2,
%               % nodes near coords={\pgfkeys{/pgf/fpu}\pgfmathparse{\pgfplotspointmeta}\pgfmathprintnumber{\pgfmathresult}},
%               % every node near coord/.append style={font=\footnotesize, color=black},
%               % nodes near coords align={vertical},
%               % },
%               ] %
              
%               \addplot[black, fill=red,line width=1pt] table[x=dataset,y=cot]{\textpaldata};
%               \addplot[black, fill=blue,line width=1pt] table[x=dataset,y=pal]{\textpaldata};
%               \legend{\self, \ours}

%               \addplot[color=red, solid, mark options={solid, fill=red, draw=black}, mark=triangle*, line width=1pt, mark size=3pt, visualization depends on=\thisrow{alignment} \as \alignment, nodes near coords, point meta=explicit symbolic,
%             every node near coord/.style={anchor=\alignment, font=\footnotesize}] 
%             table [meta index=2]  {
%             x   y       label   alignment
%             text-davinci-001  19.1  19.1  170
%             text-davinci-002  26.0  26.0  180
%             text-davinci-003  60.1  60.1  90
%             };
%             \addlegendentry{\self}
            
%           \end{axis}
%   \end{tikzpicture}
%       \caption{\ours with NL LMs  on \gsm: though \self outperforms \ours with \texttt{text-davinci-001}, once the base LM is sufficiently strong, \ours is beneficial with \texttt{text-davinci-002} and \texttt{text-davinci-003} as well. That is, \ours is not limited to code-LMs only.
%       }
%     \label{fig:paltextlm} 
% \end{minipage}
% \end{figure*}

==> tables/results_bargraph.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    ylabel={Generation Savings},
    symbolic x coords={Coding, Commonsense, Math, Symbolic Reasoning},
    xtick=data,
    nodes near coords,
    nodes near coords align={vertical},
    x tick label style={rotate=45,anchor=east},
]
\addplot coordinates {(Coding,2.45) (Commonsense,2.92) (Math,3.28) (Symbolic Reasoning,3.79)};
\end{axis}
\end{tikzpicture}
